MechMath Agent Team: LLM Driven Agents for Mathematical Research

AI reasoning has become a central focus in contemporary artificial intelligence, largely driven by the success of large language models. However, mathematical research, which is characterized by non-linear derivation paths, rigorous logical requirements, and protracted exploration cycles, poses severe challenges for existing reasoning systems. To overcome these limitations, we present the MechMath Agent Team (MMAT), which is a large language model driven agent designed to serve as a co-pilot throughout the full cycle of mathematical research. We design a tripartite Harness Architecture that decouples system responsibilities into Control, Execution, and Augmentation planes, thereby reconciling rigorous logical control with the agility demanded by open-ended research. Building upon this framework, we instantiate three specialized agents: a Knowledge Base Manager, a Natural Language Prover, and a Formal Language Prover, all operating in a closed loop to produce formally certified mathematical proofs. We evaluate MMAT on open problems in Number Theory, Algebraic Complexity Theory, Differential Algebra, Operator Algebra, and Inequalities. Across a two-month deployment, 11 problems have been solved, demonstrating its capacity to act as a co-pilot throughout the entire research cycle. The contributions are threefold: a general decoupled Harness Architecture for multi-agent mathematical reasoning, its concrete instantiation in the MMAT system, and empirical validation on a diverse suite of open problems.

==> app/Tikz_agentteam.tex <==
\begin{figure}[t]
    \centering
    \small
    \begin{tikzpicture}[
        outarrow/.style={-{Stealth[scale=1.2]}, thick, bend left=30, auto, inner sep=2pt},
        inarrow/.style={-{Stealth[scale=1.2]}, thick, bend left=10, auto, inner sep=2pt}
    ]
    % \node (KB) [rectangle, draw=blue, fill=white, rounded corners=.3cm, line width=1pt, minimum width=8cm, minimum height=1.5cm] at (0,2) {};
    % \node [rectangle, draw=blue, fill=white, rounded corners=.3cm, line width=1pt] at (-3.2,2) {\includegraphics[width=1.8cm]{app/collector.jpg}};

    % \node (NL) [rectangle, draw=red, fill=white, rounded corners=.3cm, line width=1pt, minimum width=8cm, minimum height=1.5cm] at (0,0) {};
    % \node [rectangle, draw=red, fill=white, rounded corners=.3cm, line width=1pt] at (3.2,0) {\includegraphics[width=1.8cm]{app/NL.jpg}};
    
    % \node (FL) [rectangle, draw=yellow, fill=white, rounded corners=.3cm, line width=1pt, minimum width=8cm, minimum height=1.5cm] at (0,-2) {};
    % \node [rectangle, draw=yellow, fill=white, rounded corners=.3cm, line width=1pt] at (-3.2,-2) {\includegraphics[width=1.8cm]{app/FL.jpg}};
    %\node [] at (-3.2,2) {\includegraphics[width=1.8cm]{app/collector.jpg}};
    %\node [] at (3.2,0) {\includegraphics[width=1.8cm]{app/NL.jpg}};
    %\node [] at (-3.2,-2) {\includegraphics[width=1.8cm]{app/FL.jpg}};
    

    \node (KB) at (0,3.4) {\includegraphics[width=1.5cm]{app/collector.jpg}};
    \draw[-,line width=1pt, draw=black!50, densely dotted] ([xshift=-3cm]KB.west) -- (KB.west);
    \node (KB_card) [rectangle, draw=black!50, fill=black!10, rounded corners=.3cm, line width=1pt, text width=5cm, align=left,inner sep=.2cm] at (-6.3,3) {\textbf{\normalsize\em KB-Manager}\\Manages an object-oriented memory graph to organize and archive mathematical reasoning history.};
    %\node[anchor=south, above=-0.2cm of KB.north] (KB_lab) {\textbf{\em KB-Manager}};

    \node (FL) at (2.3,0) {\includegraphics[width=1.5cm]{app/FL.jpg}};
    \node (FL_card) [rectangle, draw=yellow!90!black, fill=yellow!50, rounded corners=.3cm, line width=1pt, text width=3cm, align=left, inner sep=.2cm] at (5.2,2) {\textbf{\em\normalsize FL-Prover}\\Acts as a logical referee by utilizing the Lean 4 compiler to autonomously generate formal proofs and mechanically verify natural language derivations.};
    \draw[-,line width=1pt, draw=yellow!90!black, densely dotted] ([yshift=-0.2cm]FL.east) --++(1,0) -- ([xshift=-0.5cm]FL_card.south);
    %\node[anchor=north, below=-0.1cm of FL.south] (FL_lab) {\textbf{\em FL-Prover}}; 

    \node (NL) at (-2.2,0) {\includegraphics[width=1.5cm]{app/NL.jpg}};
    \draw[-,line width=1pt, draw=red, densely dotted] ([xshift=-3cm]NL.west) -- (NL.west);
    \node (NL_card) [rectangle, draw=red, fill=red!30, rounded corners=.3cm, line width=1pt, text width=5cm, align=left, inner sep=.2cm] at (-6.3,0.3) {\textbf{\em\normalsize NL-Prover}\\Orchestrates multi-agent pipelines and tools to decompose problems and synthesize natural language proofs.};
    %\node[anchor=north, below=-0.1cm of NL.south] (NL_lab) {\textbf{\em NL-Prover}}; 


    % Draw arrows with labels, using white background on labels to prevent overlap issues.
    \draw[inarrow] (KB) to node [rotate=60, above, xshift=.1cm, yshift=.1cm] {Inform} (NL);
    \draw[outarrow] (NL) to node [rotate=60, above]{Archive} (KB);

    \draw[outarrow] (KB) to node [below,yshift=-.1cm] [rotate=305, above, xshift=.1cm, yshift=.1cm] {Inform} (FL);
    \draw[inarrow] (FL) to node [rotate=305, above] {Archive} (KB);

    \draw[inarrow] (NL) to node {Formalize} (FL);
    \draw[outarrow] (FL) to node {Feedback} (NL);
    
    \end{tikzpicture}
    \caption{System architecture and collaborative workflow of the MechMath Agent Team. Center of the diagram shows the dynamic, closed-loop interaction topology. Colored dotted lines visually map each agent's core responsibilities (KB-Manager, NL-Prover, and FL-Prover) to its respective operational role.}
    \label{fig:mechmath_workflow}
\end{figure}

==> app/Tikz_counterexample.tex <==
\begin{figure}
    \centering
    \small
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
        \def\thmy{2.7}
        \node (lem1) at (-7,\thmy) [rectangle, draw=green, rounded corners=.2cm, minimum width=2.4cm, minimum height=.7cm, line width=1pt] {Lemma 4.1};
        \node (cor) at (-4,\thmy) [rectangle, draw=green, rounded corners=.2cm, minimum width=2.4cm, minimum height=.7cm, line width=1pt] {Corollary 4.2};
        \node (dot1) at (-1.5,\thmy) [rectangle, rounded corners=.2cm, minimum width=1cm,, minimum height=.7cm, line width=1pt] {...};
        \node (lem2) at (1,\thmy) [rectangle, draw=red, rounded corners=.2cm, minimum width=2.4cm,, minimum height=.7cm, line width=1pt] {Lemma 4.7};
        \node (dot2) at (3.5,\thmy) [rectangle, rounded corners=.2cm, minimum width=1cm,, minimum height=.7cm, line width=1pt] {...};
        \node (thm) at (6,\thmy) [rectangle, draw=black!50, rounded corners=.2cm, minimum width=2.4cm, minimum height=.7cm, line width=1pt] {Theorem 4.12};

        \draw [-{Stealth[scale=1]},thick,draw=green,line width=1pt] (lem1.east) -- (cor.west);
        \draw [-{Stealth[scale=1]},thick,draw=green,line width=1pt] (cor.east) -- (dot1.west);
        \draw [-{Stealth[scale=1]},thick,draw=green,line width=1pt] (dot1.east) -- (lem2.west);
        \draw [-{Stealth[scale=1]},thick,draw=red,line width=1pt] (lem2.east) -- (dot2.west);
        \draw [-{Stealth[scale=1]},thick,draw=black!50,line width=1pt] (dot2.east) -- (thm.west);

        % \node (orch1) at (-7,3.1) {\includegraphics[width=.8cm]{app/robots/4.jpg}};
        % \node at (-,3) [anchor=west] {\scriptsize\textbf{Orchestrator}};
        \node (sear1) at (-7.5,4) {\includegraphics[width=.8cm]{app/robots/6.jpg}};
        \node at (-7.5,3.4){\scriptsize\textbf{SEAR}};
        \node (aud1) at (-6.5,4) {\includegraphics[width=.8cm]{app/robots/10.jpg}};
        \node at (-6.5,3.4){\scriptsize\textbf{AUD}};

        \node (sear1) at (-4.5,4) {\includegraphics[width=.8cm]{app/robots/6.jpg}};
        \node at (-4.5,3.4){\scriptsize\textbf{SEAR}};
        \node (aud1) at (-3.5,4) {\includegraphics[width=.8cm]{app/robots/10.jpg}};
        \node at (-3.5,3.4){\scriptsize\textbf{AUD}};

        \node (sear1) at (0.5,4) {\includegraphics[width=.8cm]{app/robots/6.jpg}};
        \node at (0.5,3.4){\scriptsize\textbf{SEAR}};
        \node (aud1) at (1.5,4) {\includegraphics[width=.8cm]{app/robots/10.jpg}};
        \node at (1.5,3.4){\scriptsize\textbf{AUD}};
        \node at (4.6,3.6) {\textcolor{red}{\makecell[l]{\textbf{HALT!}\\Lemma 4.7 part (ii) has a logical flaw!}}};
    \end{tikzpicture}
    \subcaption{Global Proof-Chain Auditing}
    \label{fig:proofchain}
    \end{subfigure}
    \\[10pt]
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
        \node at (-6.2,0) [rectangle, draw=red!50, fill=red!20, rounded corners=.1cm, minimum width=4cm, minimum height=3cm, line width=1pt] {};
        \node at (-6.2,0) [text width=3.6cm, align=left]{
            \textbf{Lemma 4.7 (ii)}\\
            Let $T_p$ be the maximum of $\#(F_pG_p)$ and $\#(F_pG_p'+F'_pG_p))$. With probability at least $1-\frac{\mu_1}{2}$, we have $T_p\leq\#(FG)$.
        };
        
        \node (ce) at (0.9,1.2) {\includegraphics[width=.8cm]{app/robots/11.jpg}};
        \node at (0.9,0.6){\scriptsize\textbf{CE-Hunter}};
        \draw [-,draw=blue!50,fill=blue!10,line width=1pt,rounded corners=.1cm] (0.3,1.1) -- (0,1.1) -- (0,1.5) -- (-3.6,1.5) -- (-3.6,-1.5) -- (0,-1.5) -- (0,0.8) -- cycle;
        \node at (-1.8,0) [text width=3.2cm, align=left]{
            A counterexample at extreme scale!
            \begin{align*}
                &F=(1-X^N)^4,\\
                &G=(1+X^N)^4,\\
                &N=10^{20},\, \mu_1=0.5
            \end{align*}
        };
        
        \node (code) at (1.3,-0.5) {\includegraphics[width=.8cm]{app/robots/2.jpg}};
        \node at (1.3,-1.1){\scriptsize\textbf{Code Executor}};
        \draw [-,draw=blue!50,fill=blue!10,line width=1pt,rounded corners=.1cm] (1.9,-0.6) -- (2.2,-0.3) -- (2.2,1.5) -- (7.2,1.5) -- (7.2,-1.5) -- (2.2,-1.5) -- (2.2,-0.6) -- cycle;
        \node at (4.7,0) [text width=4.6cm, align=left]{
            Through symbolic computation:\\[-10pt]
            {\scriptsize\begin{align*}
                &\#(FG)=5,\,p\in[401093, 802185],\\
                &T_p=\left\{\begin{aligned}
                    &5,\text{ 7,495 cases}\\
                    &7,\text{ 17,698 cases}\\
                    &8,\text{ 4,989 cases}\\
                \end{aligned}\right.\\
                &\Rightarrow\text{Probability}=\frac{7495}{30182}<\frac34=1-\frac{\mu_1}{2}.
            \end{align*}}
        };
    \end{tikzpicture}
    \subcaption{Falsification via Counterexample Exploration}
    \label{fig:sparse_poly_ce}
    \end{subfigure}
    \caption{The agent-driven verification and counterexample discovery framework. (a) \textit{Searcher} (SEAR) and \textit{Auditor} (AUD) audit prerequisite dependencies in the proof chain in \citep{giorgi2020essentially}, triggering a \texttt{HALT} sequence upon isolating a logical flaw in Lemma~4.7(ii). (b) \textit{CE-Hunter} instantiates a highly counterintuitive configuration. The \textit{Code Executor} subsequently runs a parallel Python-based finite enumeration, verifying the effectiveness of the counterexample.}
\end{figure}

==> app/Tikz_kb.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \node at (0,0) [inner sep=0pt]{
            \includegraphics[width=.7\linewidth]{app/kb.png}
        };
        \node (con_factor) at (-2.22,-1.19) [circle, draw=red, fill=red, minimum width=.3cm, inner sep=0pt] {};
        \node (con_alg) at (-3.9,-1.21) [circle, draw=red, fill=red, minimum width=.32cm, inner sep=0pt] {};
        \node (lean) at (-5.19,0.68) [circle, draw=red!50!yellow, fill=red!50!yellow, minimum width=.2cm, inner sep=0pt] {};
        \node (source_bhar) at (-3.34,1.43) [circle, draw=yellow!70!black, fill=yellow!70!black, minimum width=.22cm, inner sep=0pt] {};
        \node (ob_non) at (-2.88,1.93) [circle, draw=purple, fill=purple, minimum width=.18cm, inner sep=0pt] {};
        \node (part) at (-1.48,0.8) [circle, draw=green, fill=green, minimum width=.16cm, inner sep=0pt] {};
        \node (con_repr) at (-0.07,1.05) [circle, draw=red, fill=red, minimum width=.4cm, inner sep=0pt] {};
        \node (ob_super) at (0.74,1.6) [circle, draw=purple, fill=purple, minimum width=.32cm, inner sep=0pt] {};
        \node (analysis) at (0.16,0.27) [circle, draw=green!40!black, fill=green!40!black, minimum width=.17cm, inner sep=0pt] {};
        \node (source_bara) at (2.56,-0.88) [circle, draw=yellow!70!black, fill=yellow!70!black, minimum width=.18cm, inner sep=0pt] {};
        \node (source_bish) at (-0.88,-2.08) [circle, draw=yellow!70!black, fill=yellow!70!black, minimum width=.23cm, inner sep=0pt] {};

        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (con_alg);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (lean);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (source_bhar);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (ob_non);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (part);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (con_repr);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (ob_super);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (analysis);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (source_bara);
        \draw [-, line width=.015cm, draw=blue] (con_factor) -- (source_bish);

        \node at (-2.22,-1.45) {\fontsize{3pt}{3pt}\selectfont Concept\_FactorSparsityBounds};
        \node at (-3.9,-1.5) {\fontsize{3pt}{3pt}\selectfont Concept\_SparsePerfectPowerAlgorithms};
        \node at (-5.19,0.45) {\fontsize{3pt}{3pt}\selectfont Lean\_SuppliedOutputSparsity};
        \node at (-3.34,1.2) {\fontsize{3pt}{3pt}\selectfont Source\_BhargavaSarafVolkovich2020DeterministicFactorization};
        \node at (-2.88,1.75) {\fontsize{3pt}{3pt}\selectfont Obstruction\_NonconstantPivotExactRootGap};
        \node at (-1.48,0.6) {\fontsize{3pt}{3pt}\selectfont PartialProof\_ConstantPivotExactRootSparsity};
        \node at (-0.07,0.8) {\fontsize{3pt}{3pt}\selectfont Concept\_SparsePolynomialRepresentation};
        \node at (0.74,1.35) {\fontsize{3pt}{3pt}\selectfont Obstruction\_SupersparseGcdIrreducibilityHardness};
        \node at (0.16,0.05) {\fontsize{3pt}{3pt}\selectfont Analysis\_FactorSparsityRouteMap};
        \node at (2.56,-1.1) {\fontsize{3pt}{3pt}\selectfont Source\_BaraskarDewanSahaSinha2024SparseEquivalenceHardness};
        \node at (-0.88,-2.35) {\fontsize{3pt}{3pt}\selectfont Source\_BishtVolkovich2025SparseFactorizationProblems};
        
    \end{tikzpicture}
    \caption{Knowledge Base for Sparse Polynomials. We highlight all related cards to the concept of ``Factor Sparsity Bounds'', including three source, two concept, two obstruction, one Lean, one partial proof, and one analysis card.}
    \label{fig:kb}
\end{figure}

==> app/Tikz_overview.tex <==
\begin{figure}
    \centering
    \small
    \begin{tikzpicture}
    \node at (-4.95,0) [rectangle, draw=black!50, densely dotted, line width=1pt, minimum width=5.2cm, minimum height=7.3cm, rounded corners=.2cm]{};
    \node at (0.25,0) [rectangle, draw=black!50, densely dotted, line width=1pt, minimum width=3.8cm, minimum height=7.3cm, rounded corners=.2cm]{};
    \node at (4.25,0) [rectangle, draw=black!50, densely dotted, line width=1pt, minimum width=2.8cm, minimum height=7.3cm, rounded corners=.2cm]{};
    \node at (7.5,0) [rectangle, draw=black!50, densely dotted, line width=1pt, minimum width=2.4cm, minimum height=7.3cm, rounded corners=.2cm]{};
    
    \node (temp) at (-5,0) {\includegraphics[trim=23cm 0cm 16cm 8cm, clip=true, height=3.6cm]{app/robots/temp.jpg}};
    \node (orch) at (-5.7,2.5) [rectangle, align=left, text width=1.6cm, draw=black!50, fill=black!15, rounded corners=.2cm, inner sep=.2cm,line width=1pt] {\scriptsize Control Plane};
    \draw [-,densely dotted,black!50,line width=1pt] (orch.south) -- ++(0,-0.4) -- (-5.5,1.6);
    \node (wksp) at (-6.1,-2.8) [rectangle, align=left, text width=1.8cm, draw=black!50, fill=black!15, rounded corners=.2cm, inner sep=.2cm,line width=1pt] {\scriptsize Execution Plane};
    \draw [-,densely dotted,black!50,line width=1pt] ([xshift=-.6cm]wksp.north) -- ++(0,2) -- (-6,0.1);
    \node (state) at (-3.5,-1.1) [rectangle, align=left, text width=1.6cm, draw=black!50, fill=black!15, rounded corners=.2cm, inner sep=.2cm,line width=1pt] {\scriptsize Augmentation Plane};
    \draw [-,densely dotted,black!50,line width=1pt] (state.north) -- ++(0,0.4) -- (-4.1,0.4);

    \node at (-2, 2.5){\includegraphics[width=0.6cm]{app/plus.png}};
    \node at (-1, 2.5){\includegraphics[width=1.2cm]{app/robots/4.jpg}};
    \node at (-1, 1.7){\tiny\em ORCH};
    \node at (0, 2.5){\includegraphics[width=1.2cm]{app/robots/1.jpg}};
    \node at (0, 1.7){\tiny\em ING};
    \node at (1, 2.5){\includegraphics[width=1.2cm]{app/robots/6.jpg}};
    \node at (1, 1.7){\tiny\em RES};
    \node at (1.8, 2.5){...};
    \node at (2.5, 2.5){\includegraphics[width=0.6cm]{app/plus.png}};
    \node at (3.5,2.5) {\includegraphics[width=1.2cm]{app/tools/4.jpg}};
    \node at (4.5,2.5) {\includegraphics[width=1.2cm]{app/tools/5.jpg}};
    \node at (5.3, 2.5){...};
    \node at (6, 2.5){\includegraphics[width=0.6cm]{app/arrow.png}};
    \node (KB) at (7.5,2.6) {\includegraphics[width=1.5cm]{app/collector.jpg}};
    \node[anchor=north, below=-0.1cm of KB.south] (KB_lab) {\textbf{\em KB-Manager}};



    \node at (-2, 0){\includegraphics[width=0.6cm]{app/plus.png}};
    \node at (-1, 0){\includegraphics[width=1.2cm]{app/robots/4.jpg}};
    \node at (-1, -0.8){\tiny\em ORCH};
    \node at (0, 0){\includegraphics[width=1.2cm]{app/robots/7.jpg}};
    \node at (0, -0.8){\tiny\em EXPL};
    \node at (1, 0){\includegraphics[width=1.2cm]{app/robots/5.jpg}};
    \node at (1, -0.8){\tiny\em SKE};
    \node at (1.8, 0){...};
    \node at (2.5, 0){\includegraphics[width=0.6cm]{app/plus.png}};
    \node at (3.5,0) {\includegraphics[width=1.2cm]{app/tools/6.jpg}};
    \node at (4.5,0) {\includegraphics[width=1.2cm]{app/tools/7.jpg}};
    \node at (5.3, 0){...};
    \node at (6, 0){\includegraphics[width=0.6cm]{app/arrow.png}};
    \node (NL) at (7.5,0.1) {\includegraphics[width=1.5cm]{app/NL.jpg}};
    \node[anchor=north, below=-0.1cm of NL.south] (NL_lab) {\textbf{\em NL-Prover}}; 

    
    \node at (-2, -2.5){\includegraphics[width=0.6cm]{app/plus.png}};
    \node at (-1, -2.5){\includegraphics[width=1.2cm]{app/robots/4.jpg}};
    \node at (-1, -3.3){\tiny\em ORCH};
    \node at (0, -2.5){\includegraphics[width=1.2cm]{app/robots/3.jpg}};
    \node at (0, -3.3){\tiny\em F-RE};
    \node at (1, -2.5){\includegraphics[width=1.2cm]{app/robots/10.jpg}};
    \node at (1, -3.3){\tiny\em F-GE};
    \node at (1.8, -2.5){...};
    \node at (2.5, -2.5){\includegraphics[width=0.6cm]{app/plus.png}};
    \node at (3.5,-2.5) {\includegraphics[width=1.2cm]{app/tools/1.jpg}};
    \node at (4.5,-2.5) {\includegraphics[width=1.2cm]{app/tools/2.jpg}};
    \node at (5.3, -2.5){...};
    \node at (6, -2.5){\includegraphics[width=0.6cm]{app/arrow.png}};
    \node (FL) at (7.5,-2.4) {\includegraphics[width=1.5cm]{app/FL.jpg}};
    \node[anchor=north, below=-0.1cm of FL.south] (FL_lab) {\textbf{\em FL-Prover}}; 

    \node at (-4.95,3.7) [fill=white, inner sep=.2cm] {\normalsize\textbf{General Harness}};
    \node at (0.3,3.6) [fill=white, inner sep=.2cm]{\normalsize\textbf{Specific Subagents}};
    \node at (4.3,3.6) [fill=white, inner sep=.2cm]{\normalsize\textbf{Specific Tools}};
    \node at (7.5,3.6) [fill=white, inner sep=.2cm]{\normalsize\textbf{Agents}};
    %\draw[-,black!20,line width=.5pt](-2.2,1.1)--(8.5,1.1);
    %\draw[-,black!20,line width=.5pt](-2.2,-1.4)--(8.5,-1.4);
    
    %\node at (-3,0) [rectangle, draw=purple, fill=none, rounded corners=.3cm, minimum width=2.6cm, minimum height=3cm, line width=1pt]{};
    %\node at (-3,1.5)[fill=white,inner sep=3pt] (temp_lab) {\textcolor{purple}{\em General}};

    % \node at (1.5,1) [rectangle, draw=blue, fill=none, rounded corners=.3cm, minimum width=4cm, minimum height=1cm, line width=1pt]{};
    % \node at (0.1,1) {\includegraphics[trim=0cm 0.6cm 0cm 0cm, clip=true, height=.7cm]{app/python.png}};
    % \node at (1.7,1) {\includegraphics[height=.5cm]{app/lean.png}};
    % \node at (3,1) {\textcolor{blue}{...}};
    % \node at (1.5,1.5)[fill=white,inner sep=3pt] (temp_lab) {\textcolor{blue}{\em Special Tools}};

    % \node at (1.5,-0.7) [rectangle, draw=red, fill=none, rounded corners=.3cm, minimum width=4cm, minimum height=1.6cm, line width=1pt]{};
    % \node at (0,-0.5) {\includegraphics[height=.7cm]{app/robots/1.jpg}};
    % \node at (1,-0.5) {\includegraphics[height=.7cm]{app/robots/2.jpg}};
    % \node at (2,-0.5) {\includegraphics[height=.7cm]{app/robots/3.jpg}};
    % \node at (3,-0.5) {\includegraphics[height=.7cm]{app/robots/4.jpg}};
    % \node at (0.5,-1.1) {\includegraphics[height=.7cm]{app/robots/5.jpg}};
    % \node at (1.5,-1.1) {\includegraphics[height=.7cm]{app/robots/6.jpg}};
    % \node at (2.5,-1.1) {\textcolor{red}{...}};
    % \node at (1.5,0.1)[fill=white,inner sep=3pt] (temp_lab) {\textcolor{red}{\em Special Subagents}};
    
    % \node at (-1.1, 0){\includegraphics[width=0.8cm]{app/plus.png}};
    % \node at (-0.4, -2.1)[rotate=270]{\includegraphics[width=0.8cm]{app/arrow.png}};
    % \node at (-0.4,-3.5) [rectangle, draw=black!30, fill=none, rounded corners=.3cm, minimum width=7.8cm, minimum height=1.6cm, line width=1pt]{};
    % \node at (-0.4,-2.7)[fill=white,inner sep=3pt] (temp_lab) {\textcolor{black!30}{\em Specific agents}};
    
    \end{tikzpicture}
    \caption{Architectural of the MechMath Agent Team. The underlying \textit{harness} (left) establishes the core structural and engineering scaffold divided into three essential paradigms. By modularly equipping this generic scaffold with task-specific \textit{Specific Subagents} (middle left) and heterogeneous \textit{Specific Tools} (middle right), the system instantiates the specialized architecture (right) comprising the \textit{KB-Manager}, the \textit{NL-Prover}, and the \textit{FL-Prover}. ORCH: Orchestrator. ING: Ingester. RES: Researcher. EXPL: Explorer. SKE: Sketcher. F-RE: Formal Reviewer. F-GE: Formal Generator.}
    \label{fig:overview}
\end{figure}

==> app/Tikz_progress.tex <==
\begin{figure}
    \centering
    \scriptsize
    \begin{tikzpicture}
        \node at (0.05,2.35) {\includegraphics[width=.8cm]{app/collector.jpg}};
        \node (kb) at (0,2.4) [circle, draw=black, minimum width=1cm, line width=.6pt] {};
        \node at (0,1.6) [rectangle, draw=black, fill=white, minimum width=1.4cm, line width=.6pt, rounded corners=.2cm, minimum height=.7cm] {\makecell{Sparse\\ Polynomial}};

        \node (mul) at (-2,4) [rectangle, draw=black, fill=white, minimum width=2cm, line width=.6pt, rounded corners=.2cm, minimum height=.5cm] {Multiplication};
        \node (exs1) at (-4.5,4) [rectangle, draw=blue, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Roche~\cite[2018]{Roche2018}: Is sparse polynomial multiplication quasi-linear?};
        \node (agent1) at (-7,4) [rectangle, draw=red, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Settle the problem over integers~\citep{huang2026quasilinear}.};
        \draw [-,black!30,line width=.8pt] (mul.west) -- (exs1.east);
        \draw [-,black!30,line width=.8pt] (exs1.west)--(agent1.east);

        \node (div) at (-2,2.4) [rectangle, draw=black, fill=white, minimum width=2cm, line width=.6pt, rounded corners=.2cm, minimum height=.5cm] {Divisibility};
        \node (exs2) at (-4.5,2.4) [rectangle, draw=blue, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Plaisted~\cite[1984]{plaisted1984}: Complexity of sparse polynomial divisibility test?};
        \node (agent2) at (-7,2.4) [rectangle, draw=red, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Sparse polynomial divisibility test over finite fields CoNP-hard~\citep{cao2026conphard}.};
        \draw [-,black!30,line width=.8pt] (div.west) -- (exs2.east);
        \draw [-,black!30,line width=.8pt] (exs2.west)--(agent2.east);

        \node (root) at (-2,.6) [rectangle, draw=black, fill=white, minimum width=2cm, line width=.6pt, rounded corners=.2cm, minimum height=.5cm] {Roots};
        \node (exs3) at (-4.5,.6) [rectangle, draw=blue, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Bi et al~\cite[2016]{BI-SIAMJC2016}: Deciding whether a sparse polynomial has a root in finite field is NP-hard.};
        \node (agent3) at (-7,.6) [rectangle, draw=red, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Deciding  whether a sparse polynomial vanishes at a root of unity is NP-hard~\citep{qiu2026nphard}.};
        \draw [-,black!30,line width=.8pt] (root.west) -- (exs3.east);
        \draw [-,black!30,line width=.8pt] (exs3.west)--(agent3.east);

        \node (gcd) at (2,4) [rectangle, draw=black, fill=white, minimum width=2cm, line width=.6pt, rounded corners=.2cm, minimum height=.5cm] {GCD};
        \node (exs4) at (4.5,4) [rectangle, draw=blue, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Davenport et al~\cite[2009]{SparsityChallenges}: Is output-sensitive GCD polynomial-time?};
        \node (agent4) at (7,4) [rectangle, draw=red, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Output-sensitive GCD over finite field is NP-hard~\citep{qiu2026nphard}.};
        \draw [-,black!30,line width=.8pt] (gcd.east) -- (exs4.west);
        \draw [-,black!30,line width=.8pt] (exs4.east)--(agent4.west);

        \node (decom) at (2,2.1) [rectangle, draw=black, fill=white, minimum width=2cm, line width=.6pt, rounded corners=.2cm, minimum height=.5cm] {Decomposition};
        \node (exs5) at (4.5,2.1) [rectangle, draw=blue, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Erd{\"o}s~\cite[1949]{Erdos1949}: Sparsity of $h(x)^2$ implies that of $h(x)$. Solved by Schinzel~\cite{Schinzel1987} and Zannier~\cite{Zannier2008}.};
        \node (agent5) at (7,2.1) [rectangle, draw=red, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Mulit-variate case of the conjecture: Sparsity of $g^e$  implies that of $g$ and a polynomial-time algorithm for $g$~\cite{HuangQL2026-ExactRoot}.};
        \draw [-,black!30,line width=.8pt] (decom.east) -- (exs5.west);
        \draw [-,black!30,line width=.8pt] (exs5.east)--(agent5.west);

        \node (fact) at (2,0.3) [rectangle, draw=black, fill=white, minimum width=2cm, line width=.6pt, rounded corners=.2cm, minimum height=.5cm] {Factorization};
        \node (exs6) at (4.5,0.3) [rectangle, draw=blue, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Gathen et al~\cite{GathenKaltofen1985,BSV2020}:  sparsity of factors of a sparse polynomial.};
        \node (agent6) at (7,0.3) [rectangle, draw=red, fill=white, text width=2cm, line width=.6pt, rounded corners=.2cm, inner sep=.1cm] {\tiny Sparsity of $g,h$ from that of $gh$, with $h$ multilinear~\cite{HuangQL2026-ExactRoot}.};
        \draw [-,black!30,line width=.8pt] (fact.east) -- (exs6.west);
        \draw [-,black!30,line width=.8pt] (exs6.east)--(agent6.west);

        \draw [-,black!30,line width=.8pt] (kb.west) --++ (-0.3,0) |- (div.east);
        \draw [-,black!30,line width=.8pt] (kb.west) --++ (-0.3,0) |- (mul.east);
        \draw [-,black!30,line width=.8pt] (kb.west) --++ (-0.3,0) |- (root.east);
        \draw [-,black!30,line width=.8pt] (kb.east) --++ (0.3,0) |- (gcd.west);
        \draw [-,black!30,line width=.8pt] (kb.east) --++ (0.3,0) |- (decom.west);
        \draw [-,black!30,line width=.8pt] (kb.east) --++ (0.3,0) |- (fact.west);
        
    \end{tikzpicture}
    \caption{Project on Sparse polynomial with MMAT. 
  Through interaction with \textit{MMAT}, we resolved six major problems, among which GCD, Divisability, and Multiplication were explicitly identified as open problems.}
    \label{fig:sparse_poly}
\end{figure}

==> app/Tikz_structure.tex <==
\usetikzlibrary{matrix}
\begin{figure}[t]
    \centering
    \footnotesize
    \begin{tikzpicture}
        \def\memx{8.7}
        \def\memy{-3.3}
        \node at (\memx,\memy) [rectangle, draw=green, fill=green!30, minimum width=7.2cm, minimum height=3.8cm, rounded corners=.2cm, line width=.8pt] {};
        \node at (\memx,\memy+1.4) {\textbf{\textcolor{green!70!black}{\em\large 2.3 Augmentation Plane}}};
        \node at (\memx-1.8,\memy-0.4) [rectangle, draw=green, fill=white, minimum width=3.3cm, minimum height=2.7cm, rounded corners=.2cm, line width=.8pt] {};
        \node at (\memx+1.8,\memy-0.4) [rectangle, draw=green, fill=white, minimum width=3.3cm, minimum height=2.7cm, rounded corners=.2cm, line width=.8pt] {};

        \node at (\memx-1.8,\memy-1.45) {\scriptsize AI-Human Co-Reasoning};
        \node at (\memx-1.2,\memy-0.2) {\includegraphics[height=1.7cm]{app/human.jpg}};
        \node at (\memx-2.5,\memy-0.3) {\includegraphics[trim=23cm 32cm 16cm 8cm, clip=true, height=1.5cm]{app/robots/temp.jpg}};
        \draw [-{Stealth[scale=1.2]}, draw=green, line width=.8pt, bend left=50, auto] (\memx-1.1,\memy-0.3) to (\memx-1.9,\memy-0.3);
        \draw [-{Stealth[scale=1.2]}, draw=green, line width=.8pt, bend left=50, auto] (\memx-1.9,\memy) to (\memx-1.1,\memy);

        \node at (\memx+1.2,\memy+0.2) {\includegraphics[trim=12cm 12cm 50cm 11cm, clip, width=1.2cm]{app/memory.jpg}};
        \node at (\memx+2.5,\memy+0.2) [align=left,text width=1cm] {\scriptsize Local Memory};
        \draw [-,draw=green,line width=.5pt] (\memx+0.4, \memy-0.4) -- (\memx+3.2, \memy-0.4);
        \node at (\memx+2.4,\memy-1.1) {\includegraphics[trim=50cm 12cm 12cm 11cm, clip, width=1.2cm]{app/memory.jpg}};
        \node at (\memx+1.2,\memy-1.1) [align=left,text width=1.2cm] {\scriptsize Long-term Memory};
        
        

        \node at (1.9,0) {\includegraphics[trim=23cm 32cm 16cm 8cm, clip=true, height=1.5cm]{app/robots/temp.jpg}};
        \draw[-,draw=blue,line width=.015cm] (1.8,1.1) -- (4.2,1.1);
        \node (orch) at (3,0) [circle, draw=blue, minimum width=4.3cm, line width=.8pt] {};
        \node at (3,1.4) {\large\textbf{\textcolor{blue!80!black}{{Orchestrator}}}};
        \node at (3.9,0) [text width=2.4cm, align=left] {
            \tiny
            \textbullet~Global Scheduling\\[5pt]
            \textbullet~State Management\\[5pt]
            \textbullet~Dependency Tracking\\[5pt]
            \textbullet~Resource Allocation\\
        };
        \draw[-,draw=blue,line width=.015cm] (1.8,-1.2) -- (4.2,-1.2);
        \node at (3,-1.5) {\textcolor{blue}{Plan \& Control}};
        


        
        \def\excx{1.5}
        \def\excy{4.1}
        \node at (\excx-0.8,\excy) [rectangle, draw=blue, fill=blue!10, minimum width=7.4cm, minimum height=2.8cm, rounded corners=.2cm, line width=.03cm]{};
        \node at (\excx-0.8,\excy+0.9) {\textbf{\textcolor{blue!90!black}{\em\large 2.1.1 Execution Graph}}};
        \node (dag1) at (\excx-4,\excy) [circle, draw=green, fill=green!30, minimum width=.4cm, line width=.8pt] {};
        \node (dag2) at (\excx-2.8,\excy+0.3) [circle, draw=red, fill=red!30, minimum width=.4cm, line width=.8pt] {};
        \node (dag3) at (\excx-2,\excy+0.1) [circle, draw=yellow, fill=yellow!30, minimum width=.4cm, line width=.8pt] {};
        \node (dag4) at (\excx-3.3,\excy-0.8) [circle, draw=yellow, fill=yellow!30, minimum width=.4cm, line width=.8pt] {};
        \node (dag5) at (\excx-2.2,\excy-0.6) [circle, draw=green, fill=green!30, minimum width=.4cm, line width=.8pt] {};
        \node (dag6) at (\excx-1.1,\excy-0.1) [circle, draw=black!30, fill=black!10, minimum width=.4cm, line width=.8pt] {};
        \node (dag7) at (\excx-1.7,\excy-1) [circle, draw=red, fill=red!30, minimum width=.4cm, line width=.8pt] {};
        \node (dag8) at (\excx-0.2,\excy+0.3) [circle, draw=black!30, fill=black!10, minimum width=.4cm, line width=.8pt] {};
        \node (dag9) at (\excx+0.1,\excy-0.8) [circle, draw=none, fill=none, minimum width=.4cm, line width=.8pt] {...};
        \node (dag10) at (\excx+0.7,\excy+0.2) [circle, draw=none, fill=none, minimum width=.4cm, line width=.8pt] {...};
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag1)--(dag2);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag2)--(dag3);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag1)--(dag4);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag4)--(dag2);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag4)--(dag5);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag5)--(dag3);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag3)--(dag6);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag5)--(dag7);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag7)--(dag6);
        %\draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag5)--(dag6);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag3)--(dag8);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag6)--(dag8);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag8)--(dag9);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag7)--(dag9);
        \draw [-{Stealth[scale=1]}, line width=.5pt, draw=black] (dag8)--(dag10);
        
        % \node at (\excx+2.3,\excy) [rectangle, draw=none, fill=blue!30, minimum width=3.6cm, minimum height=2.8cm, rounded corners=.2cm, line width=.8pt]{};
        % \node at (\excx+1.4,\excy) [rectangle, draw=none, fill=white, minimum width=.3cm, minimum height=2.8cm, line width=.8pt]{};
        \node at (\excx+1.6,\excy-0.2) [circle, draw=green, fill=green!30, line width=.4pt, inner sep=2pt] {};
        \node at (\excx+1.7,\excy-0.22) [anchor=west] {\tiny Type 1};
        \node at (\excx+1.6,\excy-0.5) [circle, draw=yellow, fill=yellow!20, line width=.4pt, inner sep=2pt] {};
        \node at (\excx+1.7,\excy-0.52) [anchor=west] {\tiny Type 2};
        \node at (\excx+1.6,\excy-0.8) [circle, draw=red, fill=red!20, line width=.4pt, inner sep=2pt] {};
        \node at (\excx+1.7,\excy-0.82) [anchor=west] {\tiny Type 3};
        \node at (\excx+1.6,\excy-1.1) [circle, draw=black!30, fill=black!10, line width=.4pt, inner sep=2pt] {};
        \node at (\excx+1.7,\excy-1.12) [anchor=west] {\tiny Type 4};
        % \node at (\excx+2.45,\excy) [text width=3.2cm, align=left] {
        %     \checkmark ~Dependency-Aware\\[4pt]
        %     \checkmark ~Parallel Exploration\\[4pt]
        %     \checkmark ~Dynamic Routing\\[4pt]
        %     \checkmark ~Graph Flexibility\\
        % };

        \def\ledx{9}
        \def\ledy{2.4}
        %\node at (\ledx,\ledy-2.2) [rectangle, draw=none, fill=blue!30, minimum width=6.6cm, minimum height=2.8cm, rounded corners=.2cm, line width=.03cm]{};
        %\node at (\ledx,\ledy-.8) [rectangle, draw=none, fill=white, minimum width=3.8cm, minimum height=.3cm, line width=.03cm]{};
        \node at (\ledx,\ledy) [rectangle, draw=blue, fill=blue!10, minimum width=6.6cm, minimum height=6.2cm, rounded corners=.2cm, line width=.03cm]{};
        \node at (\ledx,\ledy+2.5) {\textbf{\textcolor{blue!90!black}{\em\large 2.1.2 Task Ledger}}};
        \matrix at (\ledx,\ledy-0.3) [
            matrix of nodes,
            nodes in empty cells,
            row sep=-\pgflinewidth,
            column sep=-\pgflinewidth,
            nodes={
                draw=blue,
                fill=white,
                line width=.015cm,
                minimum height=0.5cm,
                minimum width=2cm,
                align=center,
                anchor=center,
                font=\tiny
            },
            column 1/.style={nodes={minimum width=0.7cm}},
            column 2/.style={nodes={minimum width=2.1cm}},
            column 3/.style={nodes={minimum width=1.6cm}},
            column 4/.style={nodes={minimum width=1.3cm}},
            row 1/.style={
                nodes={
                    fill=blue!20,
                    font=\tiny\bfseries
                }
            }
        ] {
            ID & Task & Owner & Status \\
            T1 & Define main goal & Subagent 1 & Done \\
            T2 & Explore key ideas & Subagent 2 & Done \\
            T3 & Generate sketch & Subagent 3 & Done \\
            T4 & Verify correctness & Subagent 4 & Done \\
            T5 & Re-generate sketch & Subagent 3 & Prog. \\
            T6 & Verify correctness & Subagent 4 & Todo \\
            T7 & Synthesize & Subagent 5 & Todo \\
            ... & ... & ... & ... \\
        };
        % \node at (\ledx,\ledy-2.3) [text width=3.4cm, align=left] {
        %     \checkmark ~Definite Schema\\[4pt]
        %     \checkmark ~Memory Offloading\\[4pt]
        %     \checkmark ~Mechanical Auditing\\[4pt]
        %     \checkmark ~Strict Gating\\
        % };

        %\node at (-4.5,-2.6) [rectangle,draw=none,fill=purple!30,rounded corners=.2cm,minimum width=4cm,minimum height=5.2cm] {};
        \draw[draw=purple, fill=purple!30, line width=.03cm, rounded corners=.2cm] (0.879,2.121) arc[start angle=135, end angle=300, radius=3] -- (4.5,-5.2) -- (-3,-5.2) -- (-3,2.121) -- cycle;
        %\draw[draw=purple, line width=.03cm] (4.5,-2.6) ;
        %\node at (-3.3,-1.1) [rectangle,draw=purple, fill=white,rounded corners=.2cm,minimum width=5.6cm,minimum height=1.8cm,line width=.015cm]{};
        \node at (-1.4,1.2) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=2.6cm,minimum height=1.4cm]{};
        \node at (-0.9, 1.3){\includegraphics[width=1cm]{app/robots/2.jpg}};
        \node at (-0.9, 0.7){\scriptsize Subagent 1};
        \node (hf1) at (0.2,1.2) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=.9cm,minimum height=.9cm]{};
        \node at (0.2,1.2) {\includegraphics[width=.9cm]{app/files.png}};
        %\node at (0.2,0.95) {\fontsize{4pt}{5pt}\selectfont File Handoff};
        %\node at (-1,-1.8) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=.9cm,minimum height=.7cm]{};
        \node at (-2.15,1.2) [rectangle, densely dotted, draw=purple, minimum width=.9cm, minimum height=1.2cm, line width=.025cm,rounded corners=.1cm]{};
        %\node at (-2.15,1.65) {\fontsize{4pt}{5pt}\selectfont Workspace};
        \node at (-2.15,1.5) {\includegraphics[width=.6cm]{app/dir.png}};
        \node at (-2.15,0.9) {\includegraphics[width=.6cm]{app/dir.png}};
        
        \node at (-1.5,-0.9) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=2.6cm,minimum height=1.4cm]{};
        \node at (-1, -0.8){\includegraphics[width=1cm]{app/robots/7.jpg}};
        \node at (-1, -1.4){\scriptsize Subagent 2};
        \node (hf2) at (0,-0.8) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=.9cm,minimum height=.9cm]{};
        \node at (0,-0.8) {\includegraphics[width=.9cm]{app/files.png}};
        %\node at (0,-1.05) {\fontsize{4pt}{5pt}\selectfont File Handoff};
        %\node at (-1,-1.8) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=.9cm,minimum height=.7cm]{};
        \node at (-2.25,-0.9) [rectangle, densely dotted, draw=purple, minimum width=.9cm, minimum height=1.2cm, line width=.025cm,rounded corners=.1cm]{};
        %\node at (-2.25,-0.45) {\fontsize{4pt}{5pt}\selectfont Workspace};
        \node at (-2.25,-0.6) {\includegraphics[width=.6cm]{app/dir.png}};
        \node at (-2.25,-1.2) {\includegraphics[width=.6cm]{app/dir.png}};
        %\node at (-2,-1.4) {\textcolor{purple}{...}};
        

        %\node at (-2.8,-3.1) [rectangle,draw=purple, fill=white,rounded corners=.2cm,minimum width=6.6cm,minimum height=1.8cm,line width=.015cm]{};
        \node at (-0.5,-3.1) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=2.6cm,minimum height=1.4cm]{};
        \node at (0, -3){\includegraphics[width=1cm]{app/robots/8.jpg}};
        \node at (0, -3.6){\scriptsize Subagent 3};
        \node (hf3) at (1,-2.5) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=.9cm,minimum height=.9cm]{};
        \node at (1,-2.5) {\includegraphics[width=.9cm]{app/files.png}};
        %\node at (1,-2.75) {\fontsize{4pt}{5pt}\selectfont File Handoff};
        \node at (-1.25,-3.1) [rectangle, densely dotted, draw=purple, minimum width=.9cm, minimum height=1.2cm, line width=.025cm,rounded corners=.1cm]{};
        %\node at (-1.25,-2.65) {\fontsize{4pt}{5pt}\selectfont Workspace};
        \node at (-1.25,-2.8) {\includegraphics[width=.6cm]{app/dir.png}};
        \node at (-1.25,-3.4) {\includegraphics[width=.6cm]{app/dir.png}};

        %\node at (2.7,-4.1) [rectangle,draw=purple, fill=white,rounded corners=.2cm,minimum width=4cm,minimum height=1.8cm,line width=.015cm]{};
        \node at (2.8,-4.3) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=2.6cm,minimum height=1.4cm]{};
        \node at (3.3, -4.2){\includegraphics[width=1cm]{app/robots/9.jpg}};
        \node at (3.3, -4.8){\scriptsize Subagent 4};
        \node (hf4) at (3,-3.25) [rectangle, rounded corners=.1cm, draw=purple,line width=.015cm,fill=white,minimum width=.9cm,minimum height=.9cm]{};
        \node at (3,-3.25) {\includegraphics[width=.9cm]{app/files.png}};
        %\node at (3,-3.4) {\tiny Handoff};
        \node at (2.05,-4.3) [rectangle, densely dotted, draw=purple, minimum width=.9cm, minimum height=1.2cm, line width=.025cm,rounded corners=.1cm]{};
        %\node at (2.05,-3.75) {\tiny Workspace};
        \node at (2.05,-4) {\includegraphics[width=.6cm]{app/dir.png}};
        \node at (2.05,-4.6) {\includegraphics[width=.6cm]{app/dir.png}};

        \draw [-,draw=purple,line width=.03cm] (orch) -- (hf1);
        \draw [-,draw=purple,line width=.03cm] (orch) -- (hf2);
        \draw [-,draw=purple,line width=.03cm] (orch) -- (hf3);
        \draw [-,draw=purple,line width=.03cm] (orch) -- (hf4);
        \draw [-,draw=blue,line width=.03cm] (orch.north) --++ (0,0.55);
        \draw [-,draw=blue,line width=.03cm] (orch.east) --++ (0.55,0);

        % %\node at (\memx+0.8,\memy-6.7) [text width=4cm, align=left] {
        %     %Isolated Workspace\\[4pt]
        %     \checkmark ~Sandboxed Runtime\\[4pt]
        %     \checkmark ~Immutable Audit Trail\\[4pt]
        %     %File-Based Handoffs\\[4pt]
        %     \checkmark ~Artifact-Driven Flows\\[4pt]
        %     \checkmark ~Context Pruning\\[8pt]
        %     \textbf{Workspace \& Handoffs}
        % };
        \node at (-1,-4.7) {\textbf{\textcolor{purple!50!black}{\em\large 2.2 Execution Plane}}};
        \node at (-0.7,0) [text width=4cm, align=left] {\textcolor{purple!50!black}{\scriptsize Isolated workspace}};
        %\draw [-,line width=.015cm, draw=black] (-2.3,-1.8) -- (-2.2,-1.5); 
        %\draw [-,line width=.015cm, draw=black] (-2.3,-2.4) -- (-1.7,-3); 
        \node at (4.3,-3.3) [text width=1.5cm, align=left] {\textcolor{purple!50!black}{\scriptsize File\\ handoff\\}};
        %\draw [-,line width=.015cm, draw=black] (1.3,-3.2) -- (1.2,-2.95); 
        %\draw [-,line width=.015cm, draw=black] (2.35,-3.3) -- (2.55,-3.2); 
    \end{tikzpicture}
    \caption{The Harness Architecture. The whole architecture can be divided into three parts: The control plane (blue part), the execution plane (purple) part and the augmentation plane (green part).}
    \label{fig:arch}
\end{figure}

==> app/Tikz_vasc.tex <==
\begin{figure}
    \centering
    \small
    \begin{subfigure}{.37\linewidth}
    \centering
    \begin{tikzpicture}
        \def\parta{-5}
        \node at (\parta,2.8) [rectangle, dotted, draw=blue!50, line width=.8pt, minimum width=1.3cm, minimum height=5.2cm, rounded corners=.2cm] {};
        \node (ske1) at (\parta,4.8) [] {\includegraphics[width=.8cm]{app/robots/5.jpg}};
        \node at (\parta,4.2) [] {\scriptsize\textbf{Sketcher}};
        \node (gen1) at (\parta,3) [] {\includegraphics[width=.8cm]{app/robots/9.jpg}};
        \node at (\parta,2.4) [] {\scriptsize\textbf{Generator}};
        \node (ver1) at (\parta,1.2) [] {\includegraphics[width=.8cm]{app/robots/3.jpg}};
        \node at (\parta,0.6) [] {\scriptsize\textbf{Verifier}};
        \draw [-{Stealth[scale=1]},line width=.5pt] ([yshift=-.3cm]ske1.south) -- (gen1);
        \draw [-{Stealth[scale=1]},line width=.5pt] ([yshift=-.3cm]gen1.south) -- (ver1);
        \draw [-,draw=blue!50,fill=blue!10,line width=1pt,rounded corners=.1cm] (\parta+0.7,1.9) -- (\parta+1,2) --(\parta+1,3) -- (\parta+5,3) -- (\parta+5,0) -- (\parta+1,0) -- (\parta+1,1.7) -- cycle;
        \node at (\parta+3, 1.5) [text width=3.6cm, align=left] {
            Verified proof plan:\\[4pt]
            1. Clear denominators\\[4pt]
            2. SDS reduction\\[4pt]
            \textbf{If} all coeff $\geq0$: quit\\[4pt]
            \textbf{Else}: Polya multiplier\\
        };

        \node at (\parta+3, 4.3) [rectangle, draw=red!50, fill=red!20, rounded corners=.1cm, minimum width=4cm, minimum height=2.2cm, line width=1pt] {};
        \node at (\parta+3, 4.3) [text width=3.6cm, align=left]{
            \textbf{Problem}: $\forall\,x_i>0$, prove
            $$\sum_{i=1}^{9}\frac{x_{i}-x_{i+1}}{x_{i+1}+x_{i+2}} \ge 0.$$
        };

        \node (code1) at (\parta,-1) [] {\includegraphics[width=.8cm]{app/robots/2.jpg}};
        \node at (\parta,-1.6) [] {\scriptsize\textbf{Code Executor}};
        \draw [-{Stealth[scale=1]},line width=.5pt] ([yshift=-.3cm]ver1.south) -- (code1);
        \draw [-,draw=blue!50,fill=blue!10,line width=1pt,rounded corners=.1cm] (\parta+0.7,-1) -- (\parta+1,-0.9) --(\parta+1,-0.2) -- (\parta+5,-0.2) -- (\parta+5,-1.7) -- (\parta+1,-1.7) -- (\parta+1,-1.2) -- cycle;
        \node at (\parta+3, -0.55) [text width=3.6cm, align=left] {
            Scans all 40,320 cases
        };
        \node at (\parta+3,-1.4) [rectangle, fill=white, draw=black, rounded corners=.03cm, line width=.5pt, minimum width=3.5cm, minimum height=.07cm, inner sep=-5pt] {};
        \node at (\parta+3.7,-1.2) [rectangle, fill=white, draw=black, rounded corners=.1cm, line width=.5pt] {\includegraphics[trim=0cm 0.6cm 0cm 0cm, clip=true, width=.4cm]{app/python.png}};
        \foreach \x in {0,...,3} {
            \node at (\parta+1.5+\x*0.5,-1.14) [rectangle, draw=green, fill=white, line width=.5pt, minimum width=.4cm, minimum height=.4cm] {\scriptsize\textcolor{green}{\ding{51}}};
        }
        \node at (\parta+4.4,-1.14) [rectangle, draw=black!30, fill=white, line width=.5pt, minimum width=.4cm, minimum height=.4cm] {\scriptsize\textcolor{black!30}{?}};
    \end{tikzpicture}
    \subcaption{Main certification flow}
    \label{fig:vasc_cert}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.60\linewidth}
    \centering
    \begin{tikzpicture}
        \def\line{-3}
        \node at (\line-0.1, 4.3) [anchor=east] {0};
        \node at (\line-0.1, -2.3) [anchor=east] {40,320};
        \draw [-{Stealth[scale=1]},line width=.8pt] (\line,4.3) -- (\line,-2.3);

        \def\partb{2.5}
        \def\partby{3}
        \node at (\partb-1, \partby) [rectangle, line width=.8pt, minimum width=7.6cm, minimum height=3cm, draw=green, rounded corners=.2cm] {};
        \node (branch1) at (\line, \partby+.3) [circle, inner sep=0pt, minimum width=.15cm, fill=green] {};
        \draw [-, draw=green, line width=.8pt] (branch1) --++ (.3,-.3) -- (\line+0.7,\partby);
        \node at (\line-0.1, \partby+.3) [anchor=east] {\textcolor{green!80!black!}{1,152}};
        \node at (\line-0.1, \partby-0.45) [anchor=east,align=right,text width=1.2cm] {\textcolor{green!80!black!}{Some\\patterns\\}};
        \node at (\partb-2.15,\partby+1.2) {\textcolor{green!80!black!}{Branch 1: Verification Simplifying}};
        
        \node at (\partb-4,\partby) [] {\includegraphics[width=.8cm]{app/robots/7.jpg}};
        \node at (\partb-3.3,\partby) [] {\includegraphics[width=.8cm]{app/robots/7.jpg}};
        \node (exp) at (\partb-2.6,\partby) [] {\includegraphics[width=.8cm]{app/robots/7.jpg}};
        \node at (\partb-3.3,\partby-0.6) [] {\scriptsize\textbf{Explorer} $\times3$};
        
        \node (ske2) at (\partb-1,\partby) [] {\includegraphics[width=.8cm]{app/robots/5.jpg}};
        \node at (\partb-1,\partby-0.6) [] {\scriptsize\textbf{Sketcher}};
        \draw[-{Stealth[scale=1]},line width=.5pt] (exp) -- (ske2);
        
        \node (gen2) at (\partb+1,\partb+1.2) [] {\includegraphics[width=.8cm]{app/robots/9.jpg}};
        \node at (\partb+1,\partb+0.6) [] {\scriptsize\textbf{Generator}};
        \node (ce2) at (\partb+1,\partb-0.2) [] {\includegraphics[width=.8cm]{app/robots/11.jpg}};
        \node at (\partb+1,\partb-0.8) [] {\scriptsize\textbf{\makecell{CE-Hunter}}};
        \draw[-{Stealth[scale=1]},line width=.5pt] (ske2.east) --++(.4,0) |- (gen2.west);
        \draw[-{Stealth[scale=1]},line width=.5pt] (ske2.east) --++(.4,0) |- (ce2.west);
        \node at (\partb+2.2,\partb-0.2) [text width=1cm, align=left] {\scriptsize \textcolor{green!80!black}{Fail to\\ simplify!\\}};
        %\node at (\partb-1,\partb-1) [text width=3cm, align=left] {\scriptsize \textcolor{green!80!black}{Find patterns to simplify\\ the verification\\}};
        


        \def\partcy{-0.5}
        \node at (\partb-1, \partcy) [rectangle, line width=.8pt, minimum width=7.6cm, minimum height=3.6cm, draw=red, rounded corners=.2cm] {};
        \node (branch2) at (\line, \partcy+1.5) [circle, inner sep=0pt, minimum width=.15cm, fill=red] {};
        \draw [-, draw=red, line width=.8pt] (branch2) --++ (.3,-.3) -- (\line+0.7,\partcy+1.2);
        \node at (\line-0.1, \partcy+1.5) [anchor=east] {\textcolor{red!80!black!}{5,916}};
        \node at (\line-0.1, \partcy+0.8) [anchor=east,align=right,text width=1cm] {\textcolor{red!80!black!}{Fail to\\prove!\\}};
        \node at (\partb-2.4,\partcy+1.4) {\textcolor{red!80!black!}{Branch 2: Exception Handling}};
        
        \node (ce3) at (\partb-3.8,\partcy-0.9) [] {\includegraphics[width=.8cm]{app/robots/11.jpg}};
        \node at (\partb-3.8,\partcy-1.5) [] {\scriptsize\textbf{\makecell{CE-Hunter}}};
        \node (gen3) at (\partb-1.7,\partcy-0.9) [] {\includegraphics[width=.8cm]{app/robots/9.jpg}};
        %\node at (\partb-1.5,\partcy-1.5) [] {\scriptsize\textbf{\makecell{Generator}}};
        \node (ver3) at (\partb-0.3,\partcy-0.9) [] {\includegraphics[width=.8cm]{app/robots/3.jpg}};
        \node at (\partb-1,\partcy-1.5) [] {\scriptsize\textbf{\makecell{Generator \& Verifier}}};
        \node (code3) at (\partb+1.8,\partcy-0.9) [] {\includegraphics[width=.8cm]{app/robots/2.jpg}};
        \node at (\partb+1.88,\partcy-1.5) [] {\scriptsize\textbf{\makecell{Code Executor}}};
        \draw [-{Stealth[scale=1]},line width=.5pt] (ce3) -- (gen3);
        \draw [-{Stealth[scale=1]},line width=.5pt] (gen3) -- (ver3);
        \draw [-{Stealth[scale=1]},line width=.5pt] (ver3) -- (code3);

        \draw [-,draw=red!50,fill=red!10,line width=1pt,rounded corners=.1cm] (\partb-4.1,\partcy-0.5) -- (\partb-4.3,\partcy-0.2) -- (\partb-4.6,\partcy-0.2) --(\partb-4.6,\partcy+1) -- (\partb-2.9,\partcy+1) -- (\partb-2.9,\partcy-0.2) -- (\partb-4.1,\partcy-0.2) -- cycle;
        \node at (\partb-3.7, \partcy+0.35) [text width=1.6cm, align=left] {
            \scriptsize Did not find\\
            any counter-\\
            examples.\\
        };
        \draw [-,draw=red!50,fill=red!10,line width=1pt,rounded corners=.1cm] (\partb-1,\partcy-0.5) -- (\partb-1.2,\partcy-0.2) -- (\partb-2.6,\partcy-0.2) --(\partb-2.6,\partcy+1) -- (\partb,\partcy+1) -- (\partb,\partcy-0.2) -- (\partb-1,\partcy-0.2) -- cycle;
        \node at (\partb-1.3, \partcy+0.4) [text width=2.45cm, align=left] {
            \scriptsize Use AM-GM and\\
            sum of squares (SOS)\\
            can fix the case!\\
        };
        \draw [-,draw=red!50,fill=red!10,line width=1pt,rounded corners=.1cm] (\partb+1.8,\partcy-0.5) -- (\partb+1.8,\partcy-0.2) -- (\partb+0.3,\partcy-0.2) --(\partb+0.3,\partcy+1) -- (\partb+2.6,\partcy+1) -- (\partb+2.6,\partcy-0.2) -- (\partb+2,\partcy-0.2) -- cycle;
        \node at (\partb+1.5, \partcy+0.4) [text width=2.1cm, align=left] {
            \scriptsize Check by code,\\
            regenerate the\\
            certificate. \textcolor{red!80!black}{Fixed!}\\
        };
    \end{tikzpicture} 
    \subcaption{Two branches during the main certification}
    \label{fig:vasc_branch}
    \end{subfigure}


        
    \caption{Orchestrated flow in proving Vasc's Cyclic Inequality for $n=9$. The computational backbone relies on an automated Python pipeline to generate certificate streams. The \textit{Orchestrator} launches two branches during the verification: a speculative optimization branch for proactive symbolic invariant discovery (green), and a fault-tolerant mitigation branch for reactive exception handling and localized proof patch synthesis (red).}
\end{figure}
